Steered Response Power for Sound Source Localization: A Tutorial Review

In the last three decades, the Steered Response Power (SRP) method has been widely used for the task of Sound Source Localization (SSL), due to its satisfactory localization performance on moderately reverberant and noisy scenarios. Many works have analyzed and extended the original SRP method to reduce its computational cost, to allow it to locate multiple sources, or to improve its performance in adverse environments. In this work, we review over 200 papers on the SRP method and its variants, with emphasis on the SRP-PHAT method. We also present eXtensible-SRP, or X-SRP, a generalized and modularized version of the SRP algorithm which allows the reviewed extensions to be implemented. We provide a Python implementation of the algorithm which includes selected extensions from the literature.

==> images/hyperbola.tex <==
\def\tikzscale{0.18}


\begin{tikzpicture}[scale=\tikzscale]

  \tikzset{
      elli/.style args={#1:#2and#3}{
          draw,
          shape=ellipse,
          rotate=#1,
          minimum width=2*#2,
          minimum height=2*#3,
          outer sep=0pt,
      }
  }
  
  %
  % #1 optional parameters for \draw
  % #2 angle of rotation in degrees
  % #3 offset of center as (pointx, pointy) or (name-o-coordinate)
  % #4 length of plus (semi)axis, that is axis which hyperbola crosses
  % #5 length of minus (semi)axis
  % #6 how much of hyperbola to draw in degrees, with 90 you’d reach infinity
  %
  \newcommand\tikzhyperbola[6][thick]{%
      \draw [#1, rotate around={#2: (0, 0)}, shift=#3]
          plot [variable = \t, samples=1000, domain=-#6:#6] ({#4 / cos( \t )}, {#5 * tan( \t )});
      \draw [#1, rotate around={#2: (0, 0)}, shift=#3]
          plot [variable = \t, samples=1000, domain=-#6:#6] ({-#4 / cos( \t )}, {#5 * tan( \t )});
  }

% Command for plotting one of the curves (left)
    \newcommand\tikzhyperbolanew[6][thick]{%
      \draw [#1, rotate around={#2: (0, 0)}, shift=#3]
          plot [variable = \t, samples=1000, domain=-#6:#6] ({-#4 / cos( \t )}, {#5 * tan( \t )});
  }
  
  \def\angle{0}
  \def\bigaxis{3.77cm}
  \def\smallaxis{3.2cm}
  
  \coordinate (center) at (0,0);
  \coordinate (v1) at (-5, 0);
  \coordinate (v2) at (5, 0);
  \coordinate (u) at (-10.15, -8);
  \coordinate (circle1) at (-9.45, 0);
  % \node [scale=\tikzscale, elli=\angle:\bigaxis and \smallaxis, line width = 1.2pt, color=black, dotted] at (center) (e) {};
  \node [scale=\tikzscale] at (center) (e) {};
  \draw [-{stealth}, line width = 1.2pt, color = black] ([shift={(\angle:-20)}] e.center) -- ([shift={(\angle:20)}] e.center) node [above right] {$ $}; % {u^x};
  \draw [-{stealth}, line width = 1.2pt, color = black] ([shift={(90+\angle:-20)}] e.center) -- ([shift={(90+\angle:20)}] e.center) node [above left]  {$ $}; % {u^y};
  \tikzhyperbolanew[line width = 1.2pt, color=blue!80!black]{\angle}{(center)}{\bigaxis}{\smallaxis}{77}
 % \draw [line width = 1.2pt, color = red, dashed] (-19.75,-16.47) -- (-1.05,0) node [above right] {}; % dashed line top
 % \draw [line width = 1.pt, color = red, dashed] (-19.75,16.47) -- (-1.05,0) node [above right] {};% dashed line bottom
  
  %\draw [gray] (circle1) circle (8.019cm);

  \node[circle,fill=orange,inner sep=0pt,minimum size=5pt,label=135:{$\mathbf{v}_1$}] (mic1) at (v1) {};

  \node[circle,fill=orange,inner sep=0pt,minimum size=5pt,label=45:{$\mathbf{v}_2$}] (mic2) at (v2) {};

  \node[circle,fill=blue,inner sep=0pt,minimum size=5pt,label=below:{$\mathbf{u}$}] (s1) at (u) {};


  
  % \pgfmathsetmacro\axisratio{\smallaxis / \bigaxis}
  
  % asymptotes
  % \def\lengthofasymptote{15}
  % \draw [color=black!40, line width = 0.4pt, rotate around={\angle + atan( \axisratio ): (center)}]
  %     ($ (-\lengthofasymptote, 0) + (center) $) -- ++(2*\lengthofasymptote, 0) ;
  % \draw [color=black!40, line width = 0.4pt, rotate around={\angle - atan( \axisratio ): (center)}]
  %     ($ (-\lengthofasymptote, 0) + (center) $) -- ++(2*\lengthofasymptote, 0) ;
  
  % \tikzhyperbola[line width = 1.2pt, color=red!80!black]{90+\angle}{(center)}{\smallaxis}{\bigaxis}{76}
  
  \end{tikzpicture}

